Phenomenological Constraints on Extended Quark Sectors

We study the flavor physics in two extensions of the quark sector of the Standard Model (SM): a four generation model and a model with a single vector--like down--type quark (VDQ). In our analysis we take into account the experimental constraints from tree--level charged current processes, rare Kaon decay processes, rare B decay processes, the $Z\to b \bar{b}$ decay, $K$, $B$ and $D$ mass differences, and the CP violating parameters $\frac \epsilon^\prime}{\epsilon}$, $\epsilon_K$ and $a_{\psi K}$. All the constraints are taken at two sigma. We find bounds on parameters which can be used to represent the New Physics contributions in these models ($\lambda_{t^ \prime}^{bd}$, $\lambda_{t^ \prime}^{bs}$ and $\lambda_{t^ \prime}^{sd}$ in the four--generation model, and $U_{bd}$, $U_{bs}$ and $U_{sd}$ in the VDQ model) due to all the above constraints. In both models the predicted ranges for $a_{SL}$ (the CP asymmetry in semi-leptonic decays), $\Delta M_D$, $B(K^+\to\pi^+ \nu \bar{\nu})$, $B(K_L\to\pi^0 \nu \bar{\nu})$ and $B(K_L\to \mu \bar{\mu})_{SD}$ can be significantly higher than the predictions of the SM, while the allowed ranges for $a_{\psi K}$ and for $\Delta m_{B_S}$ are consistent with the SM prediction.

==> phi13.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages epsfig and psfrag. It is accompanied
% by a postscript file. A sample LaTeX file is:
%    \documentclass{article} \usepackage{epsfig,psfrag}
%    \begin{document}\begin{figure}\input{phi13}\end{figure}\end{document}
% See http://www.uni-kassel.de/~linne/ for recent versions of laprint.m.
%
% created by:           LaPrint version 2.03 (19.1.2000)
% created on:           08-Aug-2001 14:34:57
% options used:         / asonscreen / mathticklabels / keepfontprops / comment=Figure No. 1
% latex width:          6 cm
% factor:               0.8
% eps file name:        phi13.eps
% eps bounding box:     7.5 cm x 5.625 cm
% comment:              Figure No. 1
%
\begin{psfrags}%
\psfragscanon%
%
% text strings:
\psfrag{str02}[t][t]{\fontsize{10}{15}\fontseries{m}\fontshape{n}\selectfont
  $\phi_{13}$ (radians)}%
%
% axes font properties:
\fontsize{6}{6}\fontseries{m}\mathversion{normal}%
\fontshape{n}\selectfont%
%
% xticklabels:
\psfrag{x01}[t][t]{$1$}%
\psfrag{x02}[t][t]{$2$}%
\psfrag{x03}[t][t]{$3$}%
\psfrag{x04}[t][t]{$4$}%
\psfrag{x05}[t][t]{$5$}%
\psfrag{x06}[t][t]{$6$}%
%
% yticklabels:
\psfrag{v01}[r][r]{$0$}%
\psfrag{v02}[r][r]{$5000$}%
\psfrag{v03}[r][r]{$10000$}%
\psfrag{v04}[r][r]{$15000$}%
%
% extra picture(s):
\psfrag{origin1}[lb][lb]{\setlength{\unitlength}{5.81250cm}%
\begin{picture}(1,0.78871)%
\end{picture}%
}%
%
% Figure:
\includegraphics[width=0.28\textwidth]{phi13.eps}%
\end{psfrags}%
%
% End phi13.tex


==> theta14.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages epsfig and psfrag. It is accompanied
% by a postscript file. A sample LaTeX file is:
%    \documentclass{article} \usepackage{epsfig,psfrag}
%    \begin{document}\begin{figure}\input{theta14}\end{figure}\end{document}
% See http://www.uni-kassel.de/~linne/ for recent versions of laprint.m.
%
% created by:           LaPrint version 2.03 (19.1.2000)
% created on:           08-Aug-2001 14:37:59
% options used:         / asonscreen / mathticklabels / keepfontprops / comment=Figure No. 1
% latex width:          6 cm
% factor:               0.8
% eps file name:        theta14.eps
% eps bounding box:     7.5 cm x 5.625 cm
% comment:              Figure No. 1
%
\begin{psfrags}%
\psfragscanon%
%
% text strings:
\psfrag{str02}[t][t]{\fontsize{10}{15}\fontseries{m}\fontshape{n}\selectfont $\sin\theta_{14}$}%
%
% axes font properties:
\fontsize{6}{6}\fontseries{m}\mathversion{normal}%
\fontshape{n}\selectfont%
%
% xticklabels:
\psfrag{x01}[t][t]{$0$}%
\psfrag{x02}[t][t]{$0.02$}%
\psfrag{x03}[t][t]{$0.04$}%
\psfrag{x04}[t][t]{$0.06$}%
\psfrag{x05}[t][t]{$0.08$}%
%
% yticklabels:
\psfrag{v01}[r][r]{$0$}%
\psfrag{v02}[r][r]{$4000$}%
\psfrag{v03}[r][r]{$8000$}%
\psfrag{v04}[r][r]{$12000$}%
%
% extra picture(s):
\psfrag{origin1}[lb][lb]{\setlength{\unitlength}{5.81250cm}%
\begin{picture}(1,0.78871)%
\end{picture}%
}%
%
% Figure:
\includegraphics[width=0.28\textwidth]{theta14.eps}%
\end{psfrags}%
%
% End theta14.tex


==> theta24.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages epsfig and psfrag. It is accompanied
% by a postscript file. A sample LaTeX file is:
%    \documentclass{article} \usepackage{epsfig,psfrag}
%    \begin{document}\begin{figure}\input{theta24}\end{figure}\end{document}
% See http://www.uni-kassel.de/~linne/ for recent versions of laprint.m.
%
% created by:           LaPrint version 2.03 (19.1.2000)
% created on:           08-Aug-2001 14:37:06
% options used:         / asonscreen / mathticklabels / keepfontprops / comment=Figure No. 1
% latex width:          6 cm
% factor:               0.8
% eps file name:        theta24.eps
% eps bounding box:     7.5 cm x 5.625 cm
% comment:              Figure No. 1
%
\begin{psfrags}%
\psfragscanon%
%
% text strings:
\psfrag{str01}[t][t]{\fontsize{10}{15}\fontseries{m}\fontshape{n}\selectfont $\sin\theta_{24}$}%
%
% axes font properties:
\fontsize{6}{6}\fontseries{m}\mathversion{normal}%
\fontshape{n}\selectfont%
%
% xticklabels:
\psfrag{x01}[t][t]{$0$}%
\psfrag{x02}[t][t]{$0.04$}%
\psfrag{x03}[t][t]{$0.08$}%
\psfrag{x04}[t][t]{$0.12$}%
%
% yticklabels:
\psfrag{v01}[r][r]{$0$}%
\psfrag{v02}[r][r]{$5000$}%
\psfrag{v03}[r][r]{$10000$}%
\psfrag{v04}[r][r]{$15000$}%
\psfrag{v05}[r][r]{$20000$}%
%
% extra picture(s):
\psfrag{origin1}[lb][lb]{\setlength{\unitlength}{5.81250cm}%
\begin{picture}(1,0.78871)%
\end{picture}%
}%
%
% Figure:
\includegraphics[width=0.28\textwidth]{theta24.eps}%
\end{psfrags}%
%
% End theta24.tex



==> vldt_phi13.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages epsfig and psfrag. It is accompanied
% by a postscript file. A sample LaTeX file is:
%    \documentclass{article} \usepackage{epsfig,psfrag}
%    \begin{document}\begin{figure}\input{vldt_phi13}\end{figure}\end{document}
% See http://www.uni-kassel.de/~linne/ for recent versions of laprint.m.
%
% created by:           LaPrint version 2.03 (19.1.2000)
% created on:           05-Sep-2001 11:44:52
% options used:         / keepfontprops / comment=Figure No. 1
% latex width:          8 cm
% factor:               0.8
% eps file name:        vldt_phi13.eps
% eps bounding box:     10 cm x 7.5 cm
% comment:              Figure No. 1
%
\begin{psfrags}%
\psfragscanon%
%
% text strings:
\psfrag{str04}[t][t]{\fontsize{10}{15}\fontseries{m}\fontshape{n}\selectfont
  $\phi_{13}$ (radians)}%
%
% axes font properties:
\fontsize{6}{6}\fontseries{m}\mathversion{normal}%
\fontshape{n}\selectfont%
%
% xticklabels:
\psfrag{x01}[t][t]{1}%
\psfrag{x02}[t][t]{2}%
\psfrag{x03}[t][t]{3}%
\psfrag{x04}[t][t]{4}%
\psfrag{x05}[t][t]{5}%
\psfrag{x06}[t][t]{6}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{2000}%
\psfrag{v03}[r][r]{4000}%
\psfrag{v04}[r][r]{6000}%
\psfrag{v05}[r][r]{8000}%
\psfrag{v06}[r][r]{10000}%
\psfrag{v07}[r][r]{12000}%
\psfrag{v08}[r][r]{14000}%
%
% extra picture(s):
\psfrag{origin1}[lb][lb]{\setlength{\unitlength}{7.75000cm}%
\begin{picture}(1,0.78871)%
\end{picture}%
}%
%
% Figure:
\includegraphics[width=0.28\textwidth]{vldt_phi13.eps}%
\end{psfrags}%
%
% End vldt_phi13.tex


==> vldt_theta14.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages epsfig and psfrag. It is accompanied
% by a postscript file. A sample LaTeX file is:
%    \documentclass{article} \usepackage{epsfig,psfrag}
%    \begin{document}\begin{figure}\input{vldt_theta14}\end{figure}\end{document}
% See http://www.uni-kassel.de/~linne/ for recent versions of laprint.m.
%
% created by:           LaPrint version 2.03 (19.1.2000)
% created on:           05-Sep-2001 11:46:08
% options used:         / keepfontprops / comment=Figure No. 1
% latex width:          8 cm
% factor:               0.8
% eps file name:        vldt_theta14.eps
% eps bounding box:     10 cm x 7.5 cm
% comment:              Figure No. 1
%
\begin{psfrags}%
\psfragscanon%
%
% text strings:
\psfrag{str01}[t][t]{\fontsize{10}{15}\fontseries{m}\fontshape{n}\selectfont $\sin\theta_{14}$}%
%
% axes font properties:
\fontsize{6}{6}\fontseries{m}\mathversion{normal}%
\fontshape{n}\selectfont%
%
% xticklabels:
\psfrag{x01}[t][t]{0}%
\psfrag{x02}[t][t]{0.01}%
\psfrag{x03}[t][t]{0.02}%
\psfrag{x04}[t][t]{0.03}%
\psfrag{x05}[t][t]{0.04}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{5000}%
\psfrag{v03}[r][r]{10000}%
\psfrag{v04}[r][r]{15000}%
\psfrag{v05}[r][r]{20000}%
\psfrag{v06}[r][r]{25000}%
%
% extra picture(s):
\psfrag{origin1}[lb][lb]{\setlength{\unitlength}{7.75000cm}%
\begin{picture}(1,0.78871)%
\end{picture}%
}%
%
% Figure:
\includegraphics[width=0.28\textwidth]{vldt_theta14.eps}%
\end{psfrags}%
%
% End vldt_theta14.tex


==> vldt_theta24.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages epsfig and psfrag. It is accompanied
% by a postscript file. A sample LaTeX file is:
%    \documentclass{article} \usepackage{epsfig,psfrag}
%    \begin{document}\begin{figure}\input{vldt_theta24}\end{figure}\end{document}
% See http://www.uni-kassel.de/~linne/ for recent versions of laprint.m.
%
% created by:           LaPrint version 2.03 (19.1.2000)
% created on:           05-Sep-2001 11:46:30
% options used:         / keepfontprops / comment=Figure No. 1
% latex width:          8 cm
% factor:               0.8
% eps file name:        vldt_theta24.eps
% eps bounding box:     10 cm x 7.5 cm
% comment:              Figure No. 1
%
\begin{psfrags}%
\psfragscanon%
%
% text strings:
\psfrag{str04}[t][t]{\fontsize{10}{15}\fontseries{m}\fontshape{n}\selectfont $\sin\theta_{24}$}%
%
% axes font properties:
\fontsize{6}{6}\fontseries{m}\mathversion{normal}%
\fontshape{n}\selectfont%
%
% xticklabels:
\psfrag{x01}[t][t]{0}%
\psfrag{x02}[t][t]{0.01}%
\psfrag{x03}[t][t]{0.02}%
\psfrag{x04}[t][t]{0.03}%
\psfrag{x05}[t][t]{0.04}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{0.5}%
\psfrag{v03}[r][r]{1}%
\psfrag{v04}[r][r]{1.5}%
\psfrag{v05}[r][r]{2\setlength{\unitlength}{1ex}%
\begin{picture}(0,0)\put(0.5,1.5){$\times 10^{4}$}\end{picture}}%
%
% extra picture(s):
\psfrag{origin1}[lb][lb]{\setlength{\unitlength}{7.75000cm}%
\begin{picture}(1,0.78871)%
\end{picture}%
}%
%
% Figure:
\includegraphics[width=0.28\textwidth]{vldt_theta24.eps}%
\end{psfrags}%
%
% End vldt_theta24.tex

